An Analytical Toolkit for the S-matrix Bootstrap

We revisit analytical methods for constraining the nonperturbative $S$-matrix of unitary, relativistic, gapped theories in $d \geq 3$ spacetime dimensions. We assume extended analyticity of the two-to-two scattering amplitude and use it together with elastic unitarity to develop two natural expansions of the amplitude. One is the threshold (non-relativistic) expansion and the other is the large spin expansion. The two are related by the Froissart-Gribov inversion formula. When combined with crossing and a local bound on the discontinuity of the amplitude, this allows us to constrain scattering at finite energy and spin in terms of the low-energy parameters measured in the experiment. Finally, we discuss the modern numerical approach to the $S$-matrix bootstrap and how it can be improved based on the results of our analysis.

==> threshold3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'threshold3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.30495375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68715923)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{threshold3.pdf}}%
    \put(0.02533576,0.6076173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ref{Thresholdexp}$}}}%
    \put(0.02533576,0.40998069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ref{THDisc}$}}}%
    \put(0.96301177,0.40558876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ref{sec:thresholdDSD}$}}}%
    \put(0.03851153,0.16842481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ref{sec:largespinF}$}}}%
    \put(0.95642388,0.16403289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ref{sec:imFcomp}$}}}%
    \put(-0.0010158,0.01909935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ref{sec:boundinelasticity}$}}}%
    \put(-0.0010158,0.21673599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ref{LJboot}$}}}%
    \put(-0.0010158,0.66910426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ref{THboot}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{threshold3.pdf}}%
  \end{picture}%
\endgroup%

